Categorical Data Structures for Technical Computing

Many mathematical objects can be represented as functors from finitely-presented categories $\mathsf{C}$ to $\mathsf{Set}$. For instance, graphs are functors to $\mathsf{Set}$ from the category with two parallel arrows. Such functors are known informally as $\mathsf{C}$-sets. In this paper, we describe and implement an extension of $\mathsf{C}$-sets having data attributes with fixed types, such as graphs with labeled vertices or real-valued edge weights. We call such structures "acsets," short for "attributed $\mathsf{C}$-sets." Derived from previous work on algebraic databases, acsets are a joint generalization of graphs and data frames. They also encompass more elaborate graph-like objects such as wiring diagrams and Petri nets with rate constants. We develop the mathematical theory of acsets and then describe a generic implementation in the Julia programming language, which uses advanced language features to achieve performance comparable with specialized data structures.

==> figures/petri-nets.tex <==
\begin{subfigure}{0.5\textwidth}
  \centering
  \begin{tikzpicture}[scale=0.7, every place/.style={draw=blue,fill=blue!20,thick,minimum size=9mm}, every transition/.style={draw=red,fill=red!20,thick,minimum size=9mm}]
    \node [place] (R) at (-2,0) {};
    \node [place] (W) at (2,0) {};

    \node [transition] (B) at (-4,0) {}
    edge [pre] (R)
    edge [post,bend right] (R)
    edge [post,bend left] (R);

    \node [transition] (P) at (0,0) {}
    edge [pre] (R)
    edge [pre] (W)
    edge [post,bend left] (W)
    edge [post,bend right] (W);

    \node [transition] (D) at (4,0) {}
    edge [pre] (W);
  \end{tikzpicture}
  \[\begin{tikzcd}[column sep=small]
      & {\mathbf{Input}} \\
      {\phantom{\mathbf{Tok}}} & {\mathbf{Species}} & {\mathbf{Transition}} \\
      {\phantom{\mathtt{Type}}} & {\mathbf{Output}} & {\phantom{\mathtt{Rate}}}
      \arrow[from=3-2, to=2-3]
      \arrow[from=1-2, to=2-3]
      \arrow[from=1-2, to=2-2]
      \arrow[from=3-2, to=2-2]
      % \arrow[from=2-1, to=3-1]
      % \arrow[from=2-1, to=2-2]
      % \arrow[from=2-3, to=3-3]
    \end{tikzcd}\]
  \caption{Petri net}
  \label{fig:petri_net_vanilla}
\end{subfigure}%
\begin{subfigure}{0.5\textwidth}
  \centering
  \begin{tikzpicture}[scale=0.7, every place/.style={draw=blue,fill=blue!20,thick,minimum size=9mm}, every transition/.style={draw=red,fill=red!20,thick,minimum size=9mm}]
    \node [place,tokens=3] (R) at (-2,0) {};
    \node [place,tokens=2] (W) at (2,0) {};

    \node [transition] (B) at (-4,0) {}
    edge [pre] (R)
    edge [post,bend right] (R)
    edge [post,bend left] (R);

    \node [transition] (P) at (0,0) {}
    edge [pre] (R)
    edge [pre] (W)
    edge [post,bend left] (W)
    edge [post,bend right] (W);

    \node [transition] (D) at (4,0) {}
    edge [pre] (W);
  \end{tikzpicture}
  \[\begin{tikzcd}[column sep=small]
      & {\mathbf{Input}} \\
      {\mathbf{Tok}} & {\mathbf{Species}} & {\mathbf{Transition}} \\
      {\phantom{\mathtt{Type}}} & {\mathbf{Output}} & {\phantom{\mathtt{Rate}}}
      \arrow[from=3-2, to=2-3]
      \arrow[from=1-2, to=2-3]
      \arrow[from=1-2, to=2-2]
      \arrow[from=3-2, to=2-2]
      % \arrow[from=2-1, to=3-1]
      \arrow[from=2-1, to=2-2]
      % \arrow[from=2-3, to=3-3]
    \end{tikzcd}\]
  \caption{Petri net with tokens}
  \label{fig:petri_net_tokens}
\end{subfigure}
\begin{subfigure}{0.5\textwidth}
  \centering
  \vspace{1em}
  \begin{tikzpicture}[scale=0.7, every place/.style={draw=blue,fill=blue!20,thick,minimum size=9mm}, every transition/.style={draw=red,fill=red!20,thick,minimum size=9mm}]
    \node [place,colored tokens={red,blue,yellow}] (R) at (-2,0) {};
    \node [place,colored tokens={red,red}] (W) at (2,0) {};

    \node [transition] (B) at (-4,0) {}
    edge [pre] (R)
    edge [post,bend right] (R)
    edge [post,bend left] (R);

    \node [transition] (P) at (0,0) {}
    edge [pre] (R)
    edge [pre] (W)
    edge [post,bend left] (W)
    edge [post,bend right] (W);

    \node [transition] (D) at (4,0) {}
    edge [pre] (W);
  \end{tikzpicture}
  \[\begin{tikzcd}[column sep=small]
      & {\mathbf{Input}} \\
      {\mathbf{Tok}} & {\mathbf{Species}} & {\mathbf{Transition}} \\
      {\mathtt{Type}} & {\mathbf{Output}} & {\phantom{\mathtt{Rate}}}
      \arrow[from=3-2, to=2-3]
      \arrow[from=1-2, to=2-3]
      \arrow[from=1-2, to=2-2]
      \arrow[from=3-2, to=2-2]
      \arrow[from=2-1, to=3-1]
      \arrow[from=2-1, to=2-2]
      % \arrow[from=2-3, to=3-3]
    \end{tikzcd}\]
  \caption{Petri net with typed tokens}
  \label{fig:petri_net_typed_tokens}
\end{subfigure}%
\begin{subfigure}{0.5\textwidth}
  \centering
  \vspace{1em}
  \begin{tikzpicture}[scale=0.7, every place/.style={draw=blue,fill=blue!20,thick,minimum size=9mm}, every transition/.style={draw=red,fill=red!20,thick,minimum size=9mm}]
    \node [place,colored tokens={red,blue,green}] (R) at (-2,0) {};
    \node [place,colored tokens={red,red}] (W) at (2,0) {};

    \node [transition] (B) at (-4,0) {1.0}
    edge [pre] (R)
    edge [post,bend right] (R)
    edge [post,bend left] (R);

    \node [transition] (P) at (0,0) {3.0}
    edge [pre] (R)
    edge [pre] (W)
    edge [post,bend left] (W)
    edge [post,bend right] (W);

    \node [transition] (D) at (4,0) {1.2}
    edge [pre] (W);
  \end{tikzpicture}
  \[\begin{tikzcd}[column sep=small]
      & {\mathbf{Input}} \\
      {\mathbf{Tok}} & {\mathbf{Species}} & {\mathbf{Transition}} \\
      {\mathtt{Type}} & {\mathbf{Output}} & {\mathtt{Rate}}
      \arrow[from=3-2, to=2-3]
      \arrow[from=1-2, to=2-3]
      \arrow[from=1-2, to=2-2]
      \arrow[from=3-2, to=2-2]
      \arrow[from=2-1, to=3-1]
      \arrow[from=2-1, to=2-2]
      \arrow[from=2-3, to=3-3]
    \end{tikzcd}\]
  \caption{Petri net with typed tokens and rates}
  \label{fig:petri_net_typed_tokens_and_rates}
\end{subfigure}


==> figures/port-graphs.tex <==
\begin{subfigure}[b]{0.5\textwidth}
  \centering
  \includegraphics[width=0.8\textwidth]{figures/port_graph}
  \[\begin{tikzcd}
      {\mathbf{Wire}} & {\mathbf{Port}} & {\mathbf{Box}} \\
      {\phantom{mathtt{Type}}}
      \arrow["{\mathrm{box}}"', from=1-2, to=1-3]
      \arrow["{\mathrm{tgt}}"', curve={height=6pt}, from=1-1, to=1-2]
      \arrow["{\mathrm{src}}", curve={height=-6pt}, from=1-1, to=1-2]
    \end{tikzcd}\]
  \caption{Circular port graph}
  \label{subfig:port_graph}
\end{subfigure}%
\begin{subfigure}[b]{0.5\textwidth}
  \centering
  \includegraphics[width=0.8\textwidth]{figures/typed_port_graph}
  \[\begin{tikzcd}
      {\mathbf{Wire}} & {\mathbf{Port}} & {\mathbf{Box}} \\
      {\mathtt{Type}}
      \arrow["{\mathrm{box}}"', from=1-2, to=1-3]
      \arrow["{\mathrm{ptype}}", curve={height=-6pt}, from=1-2, to=2-1]
      \arrow["{\mathrm{wtype}}"', from=1-1, to=2-1]
      \arrow["{\mathrm{tgt}}"', curve={height=6pt}, from=1-1, to=1-2]
      \arrow["{\mathrm{src}}", curve={height=-6pt}, from=1-1, to=1-2]
    \end{tikzcd}\]
  \caption{Typed circular port graph}
  \label{subfig:typed_port_graph}
\end{subfigure}
\begin{subfigure}[b]{0.5\textwidth}
  \centering
  \includegraphics[width=0.8\textwidth]{figures/directed_port_graph}
  \[\begin{tikzcd}
      & {\mathbf{InPort}} \\
      {\mathbf{Wire}} && {\mathbf{Box}} \\
      & {\mathbf{OutPort}}
      \arrow["{\mathrm{src}}"', from=2-1, to=3-2]
      \arrow["{\mathrm{tgt}}", from=2-1, to=1-2]
      \arrow["{\mathrm{ibox}}", from=1-2, to=2-3]
      \arrow["{\mathrm{obox}}"', from=3-2, to=2-3]
    \end{tikzcd}\]
  \caption{Directed port graph}
  \label{subfig:directed_port_graph}
\end{subfigure}%
\begin{subfigure}[b]{0.5\textwidth}
  \centering
  \includegraphics[width=0.8\textwidth]{figures/typed_directed_port_graph}
  \[\begin{tikzcd}
      & {\mathbf{InPort}} \\
      {\mathbf{Wire}} & {\mathtt{Type}} & {\mathbf{Box}} \\
      & {\mathbf{OutPort}}
      \arrow["{\mathrm{src}}"', from=2-1, to=3-2]
      \arrow["{\mathrm{tgt}}", from=2-1, to=1-2]
      \arrow["{\mathrm{ibox}}", from=1-2, to=2-3]
      \arrow["{\mathrm{obox}}"', from=3-2, to=2-3]
      \arrow["{\mathrm{iptype}}"{description}, from=1-2, to=2-2]
      \arrow["{\mathrm{wtype}}", from=2-1, to=2-2]
      \arrow["{\mathrm{optype}}"{description}, from=3-2, to=2-2]
    \end{tikzcd}\]
  \caption{Typed directed port graph}
  \label{subfig:typed_directed_port_graph}
\end{subfigure}


==> figures/undirected-wiring-diagrams.tex <==
\begin{subfigure}[b]{0.5\textwidth}
  \centering
  \includegraphics[width=0.8\textwidth]{figures/undirected_wiring_diagram}
  % https://q.uiver.app/?q=WzAsNCxbMCwxLCJcXG1hdGhiZntPdXRlclBvcnR9Il0sWzEsMSwiXFxtYXRoYmZ7SnVuY3Rpb259Il0sWzIsMSwiXFxtYXRoYmZ7UG9ydH0iXSxbMiwwLCJcXG1hdGhiZntCb3h9Il0sWzIsM10sWzEsMl0sWzEsMF1d
  \[\begin{tikzcd}
      && {\mathbf{Box}} \\
      {\mathbf{OuterPort}} & {\mathbf{Junction}} & {\mathbf{Port}} \\
      & {\phantom{\mathtt{Type}}}
      \arrow[from=2-3, to=1-3]
      \arrow[from=2-3, to=2-2]
      \arrow[from=2-1, to=2-2]
    \end{tikzcd}\]  \caption{Undirected wiring diagram}
  \label{subfig:undirected_wiring_diagram}
\end{subfigure}%
\begin{subfigure}[b]{0.5\textwidth}
  \centering
  \vspace{2em}
  \includegraphics[width=0.8\textwidth]{figures/typed_undirected_wiring_diagram}
  % https://q.uiver.app/?q=WzAsNSxbMCwxLCJcXG1hdGhiZntPdXRlclBvcnR9Il0sWzEsMSwiXFxtYXRoYmZ7SnVuY3Rpb259Il0sWzIsMSwiXFxtYXRoYmZ7UG9ydH0iXSxbMiwwLCJcXG1hdGhiZntCb3h9Il0sWzEsMiwiXFxtYXRodHR7VHlwZX0iXSxbMiwzXSxbMSwyXSxbMSwwXSxbMCw0LCIiLDIseyJjdXJ2ZSI6MX1dLFsxLDRdLFsyLDQsIiIsMix7ImN1cnZlIjotMX1dXQ==
  \[\begin{tikzcd}
      && {\mathbf{Box}} \\
      {\mathbf{OuterPort}} & {\mathbf{Junction}} & {\mathbf{Port}} \\
      & {\mathtt{Type}}
      \arrow[from=2-3, to=1-3]
      \arrow[from=2-3, to=2-2]
      \arrow[from=2-1, to=2-2]
      \arrow[curve={height=6pt}, from=2-1, to=3-2]
      \arrow[from=2-2, to=3-2]
      \arrow[curve={height=-6pt}, from=2-3, to=3-2]
    \end{tikzcd}\]  \caption{Typed undirected wiring diagram}
  \label{subfig:typed_undirected_wiring_diagram}
\end{subfigure}%

